Advancing Branch-and-Price for Graph Coloring: New Pricing Strategies and Benchmark Results

This paper proposes BPCOL+, an exact branch-and-price algorithm for the Graph Coloring Problem. The algorithm integrates enhanced pricing strategies based on Zero-Suppressed Binary Decision Diagrams (ZDDs) for solving the pricing problem associated with the maximal-stable-set-based set-covering formulation. After computing upper and lower bounds at the root node using heuristic procedures and column generation, BPCOL+ reduces the size of the ZDD by applying maximal stable set reduction techniques that exploit alternative dual vectors. Computational experiments on the 137 DIMACS benchmark instances and on 5,000 recently proposed Erd\H{o}s--R\'enyi instances show that BPCOL+ outperforms existing exact branch-and-price algorithms and remains highly competitive with state-of-the-art SAT-based exact solvers. In particular, BPCOL+ solves 96 DIMACS instances within one hour and proves optimality for 4,641 of the 5,000 Erd\H{o}s--R\'enyi instances.

==> (inline-0) <==
\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node, draw=gray!50] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			
%			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc, gray!50] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);

			\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v3_left) {$\{3,5\}$};
			\node[right, xshift=5pt, font=\tiny] at (v5) {$\{5\}$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\node[left, font=\tiny, gray] at (0.3,-0.8) {$v_1$};
			
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\node[left, font=\tiny, gray] at (0.3,-2.4) {$v_2$};
			
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\node[left, font=\tiny, gray] at (0.3,-4.0) {$v_3$};
			
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\node[left, font=\tiny, gray] at (0.3,-5.6) {$v_4$};
			
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\node[left, font=\tiny, gray] at (0.3,-7.2) {$v_5$};
			
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
			\node[left, font=\tiny, gray] at (0.3,-8.8) {$v_6$};
		\end{tikzpicture}
\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node, draw=gray!50] (v4_left) at (4.0,-4.8) {$v_4$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=13] (zero.north);
		
		\draw[one arc, gray!50] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		
		\node[right, xshift=5pt, font=\tiny] at (v4_left) {$\{4,5,6\}$};
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[right, xshift=5pt, font=\tiny] at (v6) {$\{6\}$};
		\node[above, yshift=5pt, font=\tiny] at (v6) {$c$};
		
		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
	\end{tikzpicture}
\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[circle node, draw=gray!50] (v5_right) at (4.0,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node, draw=gray!50] (v4_left) at (4.0,-4.8) {$v_4$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=13] (zero.north);
		
		\draw[zero arc, gray!50] (v4_left) to (v5_right);
		\draw[one arc, gray!50] (v5_right) -- (one.north);
		\draw[zero arc, gray!50] (v5_right) -- (zero.north);
		
		\draw[one arc, gray!50] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		
		\node[right, xshift=5pt, font=\tiny] at (v4_left) {$\{4,5,6\}$};
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5_right) {$a'$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[right, xshift=5pt, font=\tiny] at (v6) {$\{6\}$};
		\node[above, yshift=5pt, font=\tiny] at (v6) {$c$};

		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
	\end{tikzpicture}
\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=13] (zero.north);
		
		\draw[one arc] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		\draw[zero arc] (v4_left) to (v5);
		
		\node[right, xshift=5pt, font=\tiny] at (v4_left) {$\{4,5,6\}$};
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[above, yshift=5pt, font=\tiny] at (v6) {$c$};
		\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};

		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\node[left, font=\tiny, gray] at (0.3,-0.8) {$v_1$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\node[left, font=\tiny, gray] at (0.3,-2.4) {$v_2$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\node[left, font=\tiny, gray] at (0.3,-4.0) {$v_3$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\node[left, font=\tiny, gray] at (0.3,-5.6) {$v_4$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\node[left, font=\tiny, gray] at (0.3,-7.2) {$v_5$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
		\node[left, font=\tiny, gray] at (0.3,-8.8) {$v_6$};
	\end{tikzpicture}
	\caption{}
	\label{fig2:sub-4}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.3\textwidth}
	\centering
	\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
        \node[circle node, draw=gray!50] (v5_right) at (6.55,-6.4) {$v_5$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		\node[circle node, draw=gray!50] (v3_right) at (6.55,-3.2) {$v_3$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=13] (zero.north);
		
		\draw[one arc] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		\draw[zero arc] (v4_left) to[bend right=18] (zero.north);
		\draw[zero arc, gray!50] (v2) -- (v3_right);
		
		\draw[one arc, gray!50] (v5_right) to[bend right=5] (zero.north);
		% \draw[zero arc, gray!50] (v5_right) to[bend left=5] (zero.north);
		
		\draw[one arc, gray!50] (v3_right) -- (v5_right);
		
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v3_right) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
		\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
        \node[right, xshift=5pt, font=\tiny] at (v5_right) {$\{1,5,6\}$};

		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
	\end{tikzpicture}
	\caption{}
	\label{fig2:sub-5}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		\node[circle node, draw=gray!50] (v6_right) at (6.55,-8.0) {$v_6$};
		\node[circle node, draw=gray!50] (v3_right) at (6.55,-3.2) {$v_3$};
        \node[circle node, draw=gray!50] (v5_right) at (6.55,-6.4) {$v_5$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=13] (zero.north);
		
		\draw[one arc] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		\draw[zero arc] (v4_left) to (v5);
		\draw[zero arc, gray!50] (v2) -- (v3_right);
		
		\draw[one arc, gray!50] (v6_right.-60) to[bend left=5] (one.north);
		\draw[zero arc, gray!50] (v6_right) -- (zero.north);
		
		\draw[one arc, gray!50] (v3_right) -- (v5_right);
        \draw[one arc, gray!50] (v5_right) to[bend right=5] (zero.north);
        \draw[zero arc, gray!50] (v5_right) to (v6_right);
		
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v3_right) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
		\node[above, yshift=5pt, xshift=-8pt, font=\tiny] at (v6_right) {$c'$};
		\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
        \node[right, xshift=5pt, font=\tiny] at (v6_right) {$\{1,5,6\}$};

		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
	\end{tikzpicture}
	\caption{}
	\label{fig2:sub-6}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		\node[circle node, draw=gray!50] (v3_right) at (6.55,-3.2) {$v_3$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=13] (zero.north);
		
		\draw[one arc] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		\draw[zero arc] (v4_left) to (v5);
		\draw[zero arc, gray!50] (v2) -- (v3_right);
		
		\draw[one arc] (v3_right) to (v6);
		
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v3_right) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
		\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};

		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\node[left, font=\tiny, gray] at (0.3,-0.8) {$v_1$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\node[left, font=\tiny, gray] at (0.3,-2.4) {$v_2$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\node[left, font=\tiny, gray] at (0.3,-4.0) {$v_3$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\node[left, font=\tiny, gray] at (0.3,-5.6) {$v_4$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\node[left, font=\tiny, gray] at (0.3,-7.2) {$v_5$};

		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
		\node[left, font=\tiny, gray] at (0.3,-8.8) {$v_6$};
	\end{tikzpicture}
	\caption{}
	\label{fig2:sub-7}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		\node[circle node, draw=gray!50] (v3_right) at (6.55,-3.2) {$v_3$};
		\node[circle node, draw=gray!50] (v4_right) at (7.82,-4.8) {$v_4$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=13] (zero.north);
		
		\draw[one arc] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		\draw[zero arc] (v4_left) to (v5);
		\draw[zero arc, gray!50] (v2) -- (v3_right);
		
		\draw[one arc] (v3_right) to (v6);
		
		\draw[one arc, gray!50] (v4_right) to[bend right=5] (zero.north);
		\draw[zero arc, gray!50] (v3_right) -- (v4_right);
		\draw[zero arc, gray!50] (v4_right) to[bend left=15] (zero.north);
		
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v3_right) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
		\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
		\node[right, xshift=5pt, font=\tiny] at (v4_right) {$[6]$};

		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
	\end{tikzpicture}
	\caption{}
	\label{fig2:sub-8}
\end{subfigure}\hfill
	\begin{subfigure}[t]{0.33\textwidth}
		\centering
		\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node] (v1) at (4.0,0) {$v_1$};
			\node[circle node] (v2) at (5.28,-1.6) {$v_2$};
			\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v3_right) at (6.55,-3.2) {$v_3$};
			\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			
			\draw[one arc] (v1) -- (v3_left);
			\draw[zero arc] (v1) -- (v2);
			\draw[one arc] (v2) -- (v4_left);
			\draw[zero arc] (v2) -- (v3_right);
			
			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			\draw[one arc] (v3_right) -- (v6);
			\draw[zero arc] (v3_right) to[bend left=15] (zero.north);
			\draw[one arc] (v4_left) to (v6);
			\draw[zero arc] (v4_left) to (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			\draw[one arc] (v6) to[bend right=5] (one.north);
			\draw[zero arc] (v6) -- (zero.north);

			\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
			\node[above, yshift=5pt, font=\tiny] at (v3_right) {$e$};
			\node[above, yshift=5pt, font=\tiny] at (v2) {$f$};
			\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
			\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};

			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node, draw=gray!50] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			
			%			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc, gray!50] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);

			\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v3_left) {$\{3,5\}$};
			\node[right, xshift=5pt, font=\tiny] at (v5) {$\{5\}$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};

			\node[left, xshift=-5pt, font=\tiny] at (v1) {$(1,-1)$};
			\node[left, xshift=-5pt, font=\tiny] at (v3_left) {$(0,0)$};
			\node[left, xshift=-5pt, font=\tiny] at (v5) {$(0,0)$};
			\node[left, xshift=-5pt, font=\tiny] at (one) {$(0,0)$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\node[left, font=\tiny, gray] at (0.3,-0.8) {$v_1$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\node[left, font=\tiny, gray] at (0.3,-2.4) {$v_2$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\node[left, font=\tiny, gray] at (0.3,-4.0) {$v_3$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\node[left, font=\tiny, gray] at (0.3,-5.6) {$v_4$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\node[left, font=\tiny, gray] at (0.3,-7.2) {$v_5$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
			\node[left, font=\tiny, gray] at (0.3,-8.8) {$v_6$};
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
			\node[circle node, draw=gray!50] (v4_left) at (4.0,-4.8) {$v_4$};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			\draw[zero arc, gray!50] (v1) -- (v2);
			\draw[one arc, gray!50] (v2) -- (v4_left);
			
			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			
			\node[right, xshift=5pt, font=\tiny] at (v4_left) {$\{4,5,6\}$};
			\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};

			\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
			\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};

			\node[left, xshift=-5pt, font=\tiny] at (v2) {$(1,0)$};
			\node[left, xshift=-5pt, font=\tiny] at (v4_left) {$(1,0)$};
%			\node[left, xshift=-5pt, font=\scriptsize] at (v5) {$(0,0)$};
%			\node[left, xshift=-5pt, font=\scriptsize] at (one) {$(0,0)$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
			\node[circle node, draw=gray!50] (v4_left) at (4.0,-4.8) {$v_4$};
			\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			\draw[zero arc, gray!50] (v1) -- (v2);
			\draw[one arc, gray!50] (v2) -- (v4_left);
			
			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			
			\draw[one arc, gray!50] (v4_left) to (v6);
			\draw[one arc] (v6) to[bend right=5] (one.north);
			\draw[zero arc] (v6) -- (zero.north);
			
			\node[right, xshift=5pt, font=\tiny] at (v4_left) {$\{4,5,6\}$};
			\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
			\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
			\node[right, xshift=5pt, font=\tiny] at (v6) {$\{6\}$};
			\node[above, yshift=5pt, font=\tiny] at (v6) {$c$};

			\node[left, xshift=-5pt, font=\tiny] at (v6) {$(0,0)$};
			\node[left, xshift=-5pt, font=\tiny] at (v4_left) {$(1,0)$};
			\node[left, xshift=-5pt, font=\tiny] at (one) {$(0,0)$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[circle node, draw=gray!50] (v5_right) at (4.0,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
			\node[circle node, draw=gray!50] (v4_left) at (4.0,-4.8) {$v_4$};
			\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			\draw[zero arc, gray!50] (v1) -- (v2);
			\draw[one arc, gray!50] (v2) -- (v4_left);
			
			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			
			\draw[zero arc, gray!50] (v4_left) to (v5_right);
			\draw[one arc, gray!50] (v5_right) to[bend right=18] (zero.north);
			\draw[zero arc, gray!50] (v5_right) to[bend right=5] (zero.north);
			
			\draw[one arc, gray!50] (v4_left) to (v6);
			\draw[one arc] (v6) to[bend right=5] (one.north);
			\draw[zero arc] (v6) -- (zero.north);
			
			\node[right, xshift=5pt, font=\tiny] at (v4_left) {$\{4,5,6\}$};
			\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
%			\node[above, yshift=5pt, xshift=-5pt, font=\scriptsize] at (v5_right) {$a'$};
			\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
			\node[above, yshift=5pt, font=\tiny] at (v6) {$c$};

			\node[left, xshift=-5pt, font=\tiny] at (v5_right) {$(1,1)$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\node[left, font=\tiny, gray] at (0.3,-0.8) {$v_1$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\node[left, font=\tiny, gray] at (0.3,-2.4) {$v_2$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\node[left, font=\tiny, gray] at (0.3,-4.0) {$v_3$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\node[left, font=\tiny, gray] at (0.3,-5.6) {$v_4$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\node[left, font=\tiny, gray] at (0.3,-7.2) {$v_5$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
			\node[left, font=\tiny, gray] at (0.3,-8.8) {$v_6$};
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
			\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
			\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			\draw[zero arc, gray!50] (v1) -- (v2);
			\draw[one arc, gray!50] (v2) -- (v4_left);
			
			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			
			\draw[one arc] (v4_left) to (v6);
			\draw[one arc] (v6) to[bend right=5] (one.north);
			\draw[zero arc] (v6) -- (zero.north);
			\draw[zero arc] (v4_left) to[bend right=18] (zero.north);

			\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
			\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
			\node[above, yshift=5pt, font=\tiny] at (v6) {$c$};
			\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
		\end{tikzpicture}
		\caption{}
		\label{fig:sub-5}
	\end{subfigure}\hfill%
\begin{subfigure}[t]{0.325\textwidth}
	\centering
	\begin{tikzpicture}[
		scale=0.7,
		circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
		baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
		\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
        \node[circle node, draw=gray!50] (v5_right) at (6.55,-6.4) {$v_5$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		\node[circle node, draw=gray!50] (v3_right) at (6.55,-3.2) {$v_3$};
		
		\draw[one arc, gray!50] (v1) -- (v3_left);
		\draw[zero arc, gray!50] (v1) -- (v2);
		\draw[one arc, gray!50] (v2) -- (v4_left);
		
		\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
		\draw[one arc] (v3_left) -- (v5);
		\draw[one arc] (v5) to[bend right=5] (one.north);
		\draw[zero arc] (v5) to[bend right=18] (zero.north);
		
		\draw[one arc] (v4_left) to (v6);
		\draw[one arc] (v6) to[bend right=5] (one.north);
		\draw[zero arc] (v6) -- (zero.north);
		\draw[zero arc] (v4_left) to[bend right=18] (zero.north);
		\draw[zero arc, gray!50] (v2) -- (v3_right);
		
		\draw[one arc, gray!50] (v5_right) to[bend right=5] (zero.north);
		\draw[zero arc, gray!50] (v5_right) to[bend left=10] (zero.north);
		
		\draw[one arc, gray!50] (v3_right) -- (v5_right);
		
		\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
		\node[right, xshift=5pt, font=\tiny] at (v3_right) {$[6]$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
		\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
        \node[right, xshift=5pt, font=\tiny] at (v5_right) {$\{1,5,6\}$};
        \node[left, xshift=-5pt, font=\tiny] at (v5_right) {$(1,1)$};
		\node[left, xshift=-5pt, font=\tiny] at (v3_right) {$(1,0)$};
		
		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
	\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
			\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
			\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
			\node[circle node, draw=gray!50] (v3_right) at (6.55,-3.2) {$v_3$};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			\draw[zero arc, gray!50] (v1) -- (v2);
			\draw[one arc, gray!50] (v2) -- (v4_left);
			
			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			
			\draw[one arc] (v4_left) to (v6);
			\draw[one arc] (v6) to[bend right=5] (one.north);
			\draw[zero arc] (v6) -- (zero.north);
			\draw[zero arc] (v4_left) to[bend right=18] (zero.north);
			\draw[zero arc, gray!50] (v2) -- (v3_right);
			
			\draw[one arc] (v3_right) to[bend left=10] (zero.north);
			
			\node[right, xshift=5pt, font=\tiny] at (v1) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v3_right) {$[6]$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
			\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
			\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
			\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\node[left, font=\tiny, gray] at (0.3,-0.8) {$v_1$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\node[left, font=\tiny, gray] at (0.3,-2.4) {$v_2$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\node[left, font=\tiny, gray] at (0.3,-4.0) {$v_3$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\node[left, font=\tiny, gray] at (0.3,-5.6) {$v_4$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\node[left, font=\tiny, gray] at (0.3,-7.2) {$v_5$};

			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
			\node[left, font=\tiny, gray] at (0.3,-8.8) {$v_6$};
		\end{tikzpicture}
		\caption{}
		\label{fig:sub-7}
	\end{subfigure}\hfill%
	\begin{subfigure}[t]{0.325\textwidth}
		\centering
		\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
			\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
			\node[circle node, draw=gray!50] (v1) at (4.0,0) {$v_1$};
			\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
			\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
			\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
			\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};
			\node[circle node, draw=gray!50] (v2) at (5.28,-1.6) {$v_2$};
			\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
			\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
			\node[circle node, draw=gray!50] (v3_right) at (6.55,-3.2) {$v_3$};
			
			\node[circle node, draw=gray!50] (v4_right) at (7.82,-4.8) {$v_4$};
			
			\draw[one arc, gray!50] (v1) -- (v3_left);
			\draw[zero arc, gray!50] (v1) -- (v2);
			\draw[one arc, gray!50] (v2) -- (v4_left);
			
			\draw[zero arc] (v3_left) to[bend right=20] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			
			\draw[one arc] (v4_left) to (v6);
			\draw[one arc] (v6) to[bend right=5] (one.north);
			\draw[zero arc] (v6) -- (zero.north);
			\draw[zero arc] (v4_left) to[bend right=18] (zero.north);
			\draw[zero arc, gray!50] (v2) -- (v3_right);
			
			\draw[one arc] (v3_right) to[bend left=10] (zero.north);
		
			\draw[one arc, gray!50] (v4_right) to[bend right=5] (zero.north);
			\draw[zero arc, gray!50] (v3_right) -- (v4_right);
			\draw[zero arc, gray!50] (v4_right) to[bend left=10] (zero.north);

			\node[right, xshift=5pt, font=\tiny] at (v2) {$[6]$};
			\node[right, xshift=5pt, font=\tiny] at (v3_right) {$[6]$};
			\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
			\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
			\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
			\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
			
			\node[right, xshift=5pt, font=\tiny] at (v4_right) {$[6]$};
			\node[left, xshift=-5pt, font=\tiny] at (v4_right) {$(1,0)$};
			
			% Layer delimiters
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
			\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
		\end{tikzpicture}
		\caption{}
		\label{fig:sub-8}
	\end{subfigure}\hfill%
	\begin{subfigure}[t]{0.325\textwidth}
		\centering
		\begin{tikzpicture}[
			scale=0.7,
			circle node/.style={circle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			square node/.style={rectangle, draw, inner sep=1.5pt, minimum size=10pt, font=\small},
			baseline=(current bounding box.center)]
		\path[use as bounding box] (1.0,0.35) rectangle (8.6,-9.95);
		\node[circle node] (v1) at (4.0,0) {$v_1$};
		\node[circle node] (v2) at (5.28,-1.6) {$v_2$};
		\node[circle node] (v3_left) at (1.45,-3.2) {$v_3$};
		\node[circle node] (v4_left) at (4.0,-4.8) {$v_4$};
		\node[circle node] (v5) at (1.45,-6.4) {$v_5$};
		\node[circle node] (v6) at (5.28,-8.0) {$v_6$};
		\node[square node] (one)  at (3.15,-9.6) {\bfseries 1};
		\node[square node] (zero) at (5.28,-9.6) {\bfseries 0};

			\draw[one arc] (v1) -- (v3_left);
			\draw[zero arc] (v1) -- (v2);
			\draw[one arc] (v2) -- (v4_left);
			\draw[zero arc] (v2) to[bend left=25] (zero.north);
			
			\draw[zero arc] (v3_left) to[bend right=18] (zero.north);
			\draw[one arc] (v3_left) -- (v5);
			
			\draw[one arc] (v4_left) to (v6);
			\draw[zero arc] (v4_left) to[bend right=18] (zero.north);
			\draw[one arc] (v5) to[bend right=5] (one.north);
			\draw[zero arc] (v5) to[bend right=13] (zero.north);
			\draw[one arc] (v6) to[bend right=5] (one.north);
			\draw[zero arc] (v6) -- (zero.north);

		\node[above, yshift=5pt, font=\tiny] at (v3_left) {$b$};
		\node[above, yshift=5pt, font=\tiny] at (v2) {$e$};
		\node[above, yshift=5pt, font=\tiny] at (v4_left) {$d$};
		\node[above, yshift=5pt, xshift=-5pt, font=\tiny] at (v5) {$a$};
		\node[above, yshift=5pt, xshift=-1pt, font=\tiny] at (v6) {$c$};
		
		% Layer delimiters
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-0.8) -- (8.0,-0.8);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-2.4) -- (8.0,-2.4);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-4.0) -- (8.0,-4.0);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-5.6) -- (8.0,-5.6);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-7.2) -- (8.0,-7.2);
		\draw[gray, dashed, dash pattern=on 2pt off 2pt, line width=0.35pt] (0.5,-8.8) -- (8.0,-8.8);
	\end{tikzpicture}

==> (inline-2) <==
\begin{longtable}{l l r r r r *{9}{r}}
\caption{Comparison of the exact algorithms for the GCP on the 137 DIMACS instances, with a time limit of 3600 seconds. Computing times below 0.01 seconds are reported as $\le 0.01$ seconds. } \label{tab:tableForInstance} \\
\bottomrule
\multicolumn{1}{l}{{\tt Instance}} &
\multicolumn{1}{l}{{\tt Family}} &
\multicolumn{1}{c}{{\tt $|\mathcal{V}|$}} &
\multicolumn{1}{c}{{\tt $|\mathcal{E}|$}} &
\multicolumn{1}{c}{{\tt $LB$}} &
\multicolumn{1}{c}{{\tt $UB$}} &
\multicolumn{1}{c}{{\tt exactcolors}} &
\multicolumn{1}{c}{{\tt DSATUR}} &
\multicolumn{1}{c}{{\tt gc-cdcl}} &
\multicolumn{1}{c}{{\tt CliColCom}} &
\multicolumn{1}{c}{{\tt POP-S}} &
\multicolumn{1}{c}{{\tt Assignment}} &
\multicolumn{1}{c}{{\tt ZykovColor}} &
\multicolumn{1}{c}{\BPname} &
\multicolumn{1}{c}{\BPUB} \\

\midrule
\endfirsthead

\multicolumn{15}{l}{Continued}\\
\bottomrule
\multicolumn{1}{l}{{\tt Instance}} &
\multicolumn{1}{l}{{\tt Family}} &
\multicolumn{1}{c}{{\tt $|\mathcal{V}|$}} &
\multicolumn{1}{c}{{\tt $|\mathcal{E}|$}} &
\multicolumn{1}{c}{{\tt $LB$}} &
\multicolumn{1}{c}{{\tt $UB$}} &
\multicolumn{1}{c}{{\tt exactcolors}} &
\multicolumn{1}{c}{{\tt DSATUR}} &
\multicolumn{1}{c}{{\tt gc-cdcl}} &
\multicolumn{1}{c}{{\tt CliColCom}} &
\multicolumn{1}{c}{{\tt POP-S}} &
\multicolumn{1}{c}{{\tt Assignment}} &
\multicolumn{1}{c}{{\tt ZykovColor}} &
\multicolumn{1}{c}{\BPname} &
\multicolumn{1}{c}{\BPUB} \\
\midrule
\endhead

      \bottomrule
      \multicolumn{15}{l}{Continued on next page}\\
      \endfoot

      \toprule
      \endlastfoot
\texttt{1-FullIns\_3} 	&	 FullIns 	&	 30 	&	 100 	&	 4 	&	 4 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.03 	&	 0.187 	&	 0.06 	&	 0.11 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{1-FullIns\_4} 	&	 FullIns 	&	 93 	&	 593 	&	 5 	&	 5 	&	 t.l. 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.03 	&	 0.184 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{1-FullIns\_5} 	&	 FullIns 	&	 282 	&	 3247 	&	 6 	&	 6 	&	 t.l. 	&	 $\le \textbf{0.01}$ 	&	 0.11 	&	 0.17 	&	 0.714 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{1-Insertions\_4} 	&	 Insertions 	&	 67 	&	 232 	&	 5 	&	 5 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 1.28 	&	 0.916 	&	 \textbf{0.37} 	&	 136.82 	&	 t.l. 	&	 t.l. \\
\texttt{1-Insertions\_5} 	&	 Insertions 	&	 202 	&	 1227 	&	 6 	&	 6 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{1-Insertions\_6} 	&	 Insertions 	&	 607 	&	 6337 	&	 4 	&	 7 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{2-FullIns\_3} 	&	 FullIns 	&	 52 	&	 201 	&	 5 	&	 5 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.03 	&	 0.169 	&	 0.06 	&	 0.06 	&	 0.03 	&	 0.02 \\
\texttt{2-FullIns\_4} 	&	 FullIns 	&	 212 	&	 1621 	&	 6 	&	 6 	&	 t.l. 	&	 $\le \textbf{0.01}$ 	&	 0.08 	&	 0.05 	&	 0.358 	&	 0.12 	&	 0.13 	&	 3.25 	&	 0.26 \\
\texttt{2-FullIns\_5} 	&	 FullIns 	&	 852 	&	 12201 	&	 7 	&	 7 	&	 t.l. 	&	 1.96 	&	 149.95 	&	 1.93 	&	 2.879 	&	 \textbf{0.18} 	&	 0.85 	&	 t.l. 	&	 t.l. \\
\texttt{2-Insertions\_3} 	&	 Insertions 	&	 37 	&	 72 	&	 4 	&	 4 	&	 587.41 	&	 $\le \textbf{0.01}$ 	&	 0.28 	&	 0.03 	&	 0.15 	&	 0.08 	&	 0.18 	&	 5.24 	&	 1.97 \\
\texttt{2-Insertions\_4} 	&	 Insertions 	&	 149 	&	 541 	&	 5 	&	 5 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{2-Insertions\_5} 	&	 Insertions 	&	 597 	&	 3936 	&	 6 	&	 6 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{3-FullIns\_3} 	&	 FullIns 	&	 80 	&	 346 	&	 6 	&	 6 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.02 	&	 0.173 	&	 0.1 	&	 0.11 	&	 1.01 	&	 0.01 \\
\texttt{3-FullIns\_4} 	&	 FullIns 	&	 405 	&	 3524 	&	 7 	&	 7 	&	 t.l. 	&	 $\le \textbf{0.01}$ 	&	 0.15 	&	 0.13 	&	 0.671 	&	 0.12 	&	 0.14 	&	 4.37 	&	 0.37 \\
\texttt{3-FullIns\_5} 	&	 FullIns 	&	 2030 	&	 33751 	&	 8 	&	 8 	&	 t.l. 	&	 t.l. 	&	 \textbf{3.64} 	&	 24 	&	 14.963 	&	 4.55 	&	 4.87 	&	 t.l. 	&	 t.l. \\
\texttt{3-Insertions\_3} 	&	 Insertions 	&	 56 	&	 110 	&	 4 	&	 4 	&	 t.l. 	&	 2.59 	&	 8.49 	&	 \textbf{0.04} 	&	 0.17 	&	 0.12 	&	 0.9 	&	 t.l. 	&	 t.l. \\
\texttt{3-Insertions\_4} 	&	 Insertions 	&	 281 	&	 1046 	&	 5 	&	 5 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{3-Insertions\_5} 	&	 Insertions 	&	 1406 	&	 9695 	&	 4 	&	 6 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{4-FullIns\_3} 	&	 FullIns 	&	 114 	&	 541 	&	 7 	&	 7 	&	 0.02 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.03 	&	 0.172 	&	 0.1 	&	 0.1 	&	 1.01 	&	 0.01 \\
\texttt{4-FullIns\_4} 	&	 FullIns 	&	 690 	&	 6650 	&	 8 	&	 8 	&	 t.l. 	&	 \textbf{0.06} 	&	 0.69 	&	 0.59 	&	 1.46 	&	 0.13 	&	 0.13 	&	 3.41 	&	 0.42 \\
\texttt{4-FullIns\_5} 	&	 FullIns 	&	 4146 	&	 77305 	&	 9 	&	 9 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 611.93 	&	 89.189 	&	 58.12 	&	 \textbf{35.91} 	&	 t.l. 	&	 t.l. \\
\texttt{4-Insertions\_3} 	&	 Insertions 	&	 79 	&	 156 	&	 4 	&	 4 	&	 t.l. 	&	 2396 	&	 3010.51 	&	 \textbf{0.14} 	&	 0.225 	&	 0.28 	&	 9.38 	&	 t.l. 	&	 t.l. \\
\texttt{4-Insertions\_4} 	&	 Insertions 	&	 475 	&	 1795 	&	 5 	&	 5 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{5-FullIns\_3} 	&	 FullIns 	&	 154 	&	 792 	&	 8 	&	 8 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.1 	&	 0.212 	&	 0.1 	&	 0.11 	&	 1.01 	&	 0.01 \\
\texttt{5-FullIns\_4} 	&	 FullIns 	&	 1085 	&	 11395 	&	 9 	&	 9 	&	 t.l. 	&	 0.25 	&	 1.21 	&	 4.96 	&	 3.823 	&	 \textbf{0.16} 	&	 0.17 	&	 4.51 	&	 0.53 \\
\texttt{abb313GPIA} 	&	 GPIA 	&	 1557 	&	 65390 	&	 9 	&	 9 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 14.259 	&	 \textbf{12.62} 	&	 324.31 	&	 t.l. 	&	 t.l. \\
\texttt{anna} 	&	 SocialNet 	&	 138 	&	 493 	&	 11 	&	 11 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.171 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{ash331GPIA} 	&	 GPIA 	&	 662 	&	 4185 	&	 4 	&	 4 	&	 t.l. 	&	 0.24 	&	 4.92 	&	 \textbf{0.09} 	&	 1.072 	&	 1.67 	&	 11.27 	&	 109.64 	&	 10.63 \\
\texttt{ash608GPIA} 	&	 GPIA 	&	 1216 	&	 7844 	&	 4 	&	 4 	&	 t.l. 	&	 t.l. 	&	 24.36 	&	 \textbf{0.24} 	&	 3.046 	&	 10.17 	&	 130.41 	&	 2493.98 	&	 2394.95 \\
\texttt{ash958GPIA} 	&	 GPIA 	&	 1916 	&	 12506 	&	 4 	&	 4 	&	 t.l. 	&	 4.97 	&	 317.09 	&	 \textbf{0.56} 	&	 10.564 	&	 10.25 	&	 1109.49 	&	 t.l. 	&	 t.l. \\
\texttt{C2000.5} 	&	 C 	&	 2000 	&	 999836 	&	 99 	&	 145 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{C2000.9} 	&	 C 	&	 2000 	&	 1799532 	&	 \textbf{390} 	&	 400 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{C4000.5} 	&	 C 	&	 4000 	&	 4000268 	&	 107 	&	 259 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{david} 	&	 SocialNet 	&	 87 	&	 406 	&	 11 	&	 11 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.197 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{DSJC1000.1} 	&	 DSJC 	&	 1000 	&	 49629 	&	 10 	&	 20 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJC1000.5} 	&	 DSJC 	&	 1000 	&	 249826 	&	 73 	&	 82 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJC1000.9} 	&	 DSJC 	&	 1000 	&	 449449 	&	 216 	&	 222 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJC125.1} 	&	 DSJC 	&	 125 	&	 736 	&	 5 	&	 5 	&	 1630.02 	&	 $\le \textbf{0.01}$ 	&	 0.72 	&	 0.03 	&	 0.201 	&	 1.31 	&	 1.86 	&	 16.24 	&	 4.24 \\
\texttt{DSJC125.5} 	&	 DSJC 	&	 125 	&	 3891 	&	 17 	&	 17 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{38.14} 	&	 25.57 \\
\texttt{DSJC125.9} 	&	 DSJC 	&	 125 	&	 6961 	&	 44 	&	 44 	&	 \textbf{7.21} 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 681.38 	&	 16.26 	&	 4.26 \\
\texttt{DSJC250.1} 	&	 DSJC 	&	 250 	&	 3218 	&	 7 	&	 8 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJC250.5} 	&	 DSJC 	&	 250 	&	 15668 	&	 26 	&	 28 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJC250.9} 	&	 DSJC 	&	 250 	&	 27897 	&	 72 	&	 72 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{172.77} 	&	 147.18 \\
\texttt{DSJC500.1} 	&	 DSJC 	&	 500 	&	 12458 	&	 9 	&	 12 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJC500.5} 	&	 DSJC 	&	 500 	&	 62624 	&	 43 	&	 47 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJC500.9} 	&	 DSJC 	&	 500 	&	 112437 	&	 123 	&	 126 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{DSJR500.1} 	&	 DSJR 	&	 500 	&	 3555 	&	 12 	&	 12 	&	 267.18 	&	 0.14 	&	 0.07 	&	 0.04 	&	 0.929 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{DSJR500.1c} 	&	 DSJR 	&	 500 	&	 121275 	&	 85 	&	 85 	&	 642.79 	&	 t.l. 	&	 t.l. 	&	 27.07 	&	 t.l. 	&	 \textbf{2.67} 	&	 2.85 	&	 32.35 	&	 0.34 \\
\texttt{DSJR500.5} 	&	 DSJR 	&	 500 	&	 58862 	&	 122 	&	 122 	&	 3195.78 	&	 t.l. 	&	 t.l. 	&	 39.12 	&	 t.l. 	&	 t.l. 	&	 87.43 	&	 \textbf{5.15} 	&	 $\le 0.01$ \\
\texttt{flat1000\_50\_0} 	&	 flat 	&	 1000 	&	 245000 	&	 50 	&	 50 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{flat1000\_60\_0} 	&	 flat 	&	 1000 	&	 245830 	&	 60 	&	 60 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{flat1000\_76\_0} 	&	 flat 	&	 1000 	&	 246708 	&	 72 	&	 81 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{flat300\_20\_0} 	&	 flat 	&	 300 	&	 21375 	&	 20 	&	 20 	&	 526.1 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{441.71} 	&	 411.56 \\
\texttt{flat300\_26\_0} 	&	 flat 	&	 300 	&	 21633 	&	 26 	&	 26 	&	 903.18 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{81.28} 	&	 49.57 \\
\texttt{flat300\_28\_0} 	&	 flat 	&	 300 	&	 21695 	&	 28 	&	 28 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 10.58 \\
\texttt{fpsol2.i.1} 	&	 fpsol 	&	 496 	&	 11654 	&	 65 	&	 65 	&	 0.41 	&	 $\le \textbf{0.01}$ 	&	 2.28 	&	 0.07 	&	 9.505 	&	 0.07 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{fpsol2.i.2} 	&	 fpsol 	&	 451 	&	 8691 	&	 30 	&	 30 	&	 0.44 	&	 $\le \textbf{0.01}$ 	&	 0.84 	&	 0.06 	&	 7.105 	&	 0.07 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{fpsol2.i.3} 	&	 fpsol 	&	 425 	&	 8688 	&	 30 	&	 30 	&	 0.3 	&	 $\le \textbf{0.01}$ 	&	 3.54 	&	 0.05 	&	 7.876 	&	 0.07 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{games120} 	&	 other 	&	 120 	&	 638 	&	 9 	&	 9 	&	 0.02 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.155 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{homer} 	&	 SocialNet 	&	 561 	&	 1628 	&	 13 	&	 13 	&	 0.09 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.03 	&	 0.469 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{huck} 	&	 SocialNet 	&	 74 	&	 301 	&	 11 	&	 11 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.146 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{inithx.i.1} 	&	 inithx 	&	 864 	&	 18707 	&	 54 	&	 54 	&	 1.47 	&	 0.1 	&	 3.32 	&	 0.13 	&	 15.221 	&	 0.08 	&	 0.09 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{inithx.i.2} 	&	 inithx 	&	 645 	&	 13979 	&	 31 	&	 31 	&	 0.3 	&	 0.08 	&	 1.91 	&	 0.1 	&	 11.648 	&	 0.07 	&	 0.08 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{inithx.i.3} 	&	 inithx 	&	 621 	&	 13969 	&	 31 	&	 31 	&	 0.36 	&	 0.07 	&	 1.86 	&	 0.08 	&	 16.132 	&	 0.07 	&	 0.08 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{jean} 	&	 SocialNet 	&	 80 	&	 254 	&	 10 	&	 10 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.229 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{latin\_square\_10} 	&	 other 	&	 900 	&	 307350 	&	 90 	&	 97 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{le450\_15a} 	&	 le 	&	 450 	&	 8168 	&	 15 	&	 15 	&	 t.l. 	&	 t.l. 	&	 20.86 	&	 0.12 	&	 2.569 	&	 7.14 	&	 19.6 	&	 \textbf{0.04} 	&	 $\le 0.01$ \\
\texttt{le450\_15b} 	&	 le 	&	 450 	&	 8169 	&	 15 	&	 15 	&	 t.l. 	&	 t.l. 	&	 5.99 	&	 0.12 	&	 2.11 	&	 8.73 	&	 23.08 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{le450\_15c} 	&	 le 	&	 450 	&	 16680 	&	 15 	&	 15 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 53.28 	&	 t.l. 	&	 t.l. 	&	 709.35 	&	 \textbf{0.53} 	&	 $\le 0.01$ \\
\texttt{le450\_15d} 	&	 le 	&	 450 	&	 16750 	&	 15 	&	 15 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 42.62 	&	 t.l. 	&	 t.l. 	&	 310.19 	&	 \textbf{0.55} 	&	 $\le 0.01$ \\
\texttt{le450\_25a} 	&	 le 	&	 450 	&	 8260 	&	 25 	&	 25 	&	 1.99 	&	 0.11 	&	 0.6 	&	 0.07 	&	 2.608 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{le450\_25b} 	&	 le 	&	 450 	&	 8263 	&	 25 	&	 25 	&	 3.16 	&	 0.09 	&	 0.29 	&	 0.08 	&	 2.511 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{le450\_25c} 	&	 le 	&	 450 	&	 17343 	&	 25 	&	 25 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{40.27} 	&	 $\le 0.01$ \\
\texttt{le450\_25d} 	&	 le 	&	 450 	&	 17425 	&	 25 	&	 25 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{39.80} 	&	 $\le 0.01$ \\
\texttt{le450\_5a} 	&	 le 	&	 450 	&	 5714 	&	 5 	&	 5 	&	 t.l. 	&	 t.l. 	&	 899.63 	&	 0.04 	&	 1.22 	&	 12.28 	&	 16.19 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{le450\_5b} 	&	 le 	&	 450 	&	 5734 	&	 5 	&	 5 	&	 t.l. 	&	 t.l. 	&	 1529.99 	&	 0.04 	&	 1.179 	&	 10.1 	&	 18.2 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{le450\_5c} 	&	 le 	&	 450 	&	 9803 	&	 5 	&	 5 	&	 t.l. 	&	 0.18 	&	 9.2 	&	 0.04 	&	 1.98 	&	 10.1 	&	 12.58 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{le450\_5d} 	&	 le 	&	 450 	&	 9757 	&	 5 	&	 5 	&	 2630.6 	&	 12.45 	&	 5.5 	&	 0.04 	&	 1.789 	&	 12.08 	&	 13.1 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{miles1000} 	&	 miles 	&	 128 	&	 3216 	&	 42 	&	 42 	&	 0.15 	&	 $\le \textbf{0.01}$ 	&	 0.46 	&	 0.03 	&	 4.253 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{miles1500} 	&	 miles 	&	 128 	&	 5198 	&	 73 	&	 73 	&	 0.17 	&	 $\le \textbf{0.01}$ 	&	 1.92 	&	 0.04 	&	 17.147 	&	 0.08 	&	 0.08 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{miles250} 	&	 miles 	&	 128 	&	 387 	&	 8 	&	 8 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.217 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{miles500} 	&	 miles 	&	 128 	&	 1170 	&	 20 	&	 20 	&	 0.03 	&	 $\le \textbf{0.01}$ 	&	 0.05 	&	 0.02 	&	 0.214 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{miles750} 	&	 miles 	&	 128 	&	 2113 	&	 31 	&	 31 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 0.21 	&	 0.02 	&	 1.433 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{mug100\_1} 	&	 mug 	&	 100 	&	 166 	&	 4 	&	 4 	&	 1.13 	&	 t.l. 	&	 0.11 	&	 \textbf{0.02} 	&	 0.205 	&	 0.59 	&	 0.58 	&	 10.95 	&	 0.83 \\
\texttt{mug100\_25} 	&	 mug 	&	 100 	&	 166 	&	 4 	&	 4 	&	 1.03 	&	 t.l. 	&	 0.08 	&	 \textbf{0.03} 	&	 0.212 	&	 0.52 	&	 0.62 	&	 10.88 	&	 0.84 \\
\texttt{mug88\_1} 	&	 mug 	&	 88 	&	 146 	&	 4 	&	 4 	&	 0.66 	&	 433.2 	&	 0.09 	&	 \textbf{0.03} 	&	 0.219 	&	 0.33 	&	 0.98 	&	 8.57 	&	 0.47 \\
\texttt{mug88\_25} 	&	 mug 	&	 88 	&	 146 	&	 4 	&	 4 	&	 0.65 	&	 280.1 	&	 0.06 	&	 \textbf{0.03} 	&	 0.204 	&	 0.36 	&	 0.46 	&	 8.58 	&	 0.53 \\
\texttt{mulsol.i.1} 	&	 mulsol 	&	 197 	&	 3925 	&	 49 	&	 49 	&	 0.19 	&	 $\le \textbf{0.01}$ 	&	 0.67 	&	 0.04 	&	 3.311 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{mulsol.i.2} 	&	 mulsol 	&	 188 	&	 3885 	&	 31 	&	 31 	&	 0.04 	&	 $\le \textbf{0.01}$ 	&	 0.33 	&	 0.05 	&	 3.652 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{mulsol.i.3} 	&	 mulsol 	&	 184 	&	 3916 	&	 31 	&	 31 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 0.36 	&	 0.05 	&	 4.464 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{mulsol.i.4} 	&	 mulsol 	&	 185 	&	 3946 	&	 31 	&	 31 	&	 0.08 	&	 $\le \textbf{0.01}$ 	&	 0.36 	&	 0.05 	&	 4.205 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{mulsol.i.5} 	&	 mulsol 	&	 186 	&	 3973 	&	 31 	&	 31 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 0.39 	&	 0.03 	&	 4.077 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{myciel3} 	&	 myciel 	&	 11 	&	 20 	&	 4 	&	 4 	&	 0.04 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.03 	&	 0.215 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{myciel4} 	&	 myciel 	&	 23 	&	 71 	&	 5 	&	 5 	&	 19.11 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.03 	&	 0.224 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{myciel5} 	&	 myciel 	&	 47 	&	 236 	&	 6 	&	 6 	&	 t.l. 	&	 1.43 	&	 $\le \textbf{0.01}$ 	&	 0.36 	&	 0.46 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{myciel6} 	&	 myciel 	&	 95 	&	 755 	&	 7 	&	 7 	&	 t.l. 	&	 t.l. 	&	 0.02 	&	 825.29 	&	 1531.341 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{myciel7} 	&	 myciel 	&	 191 	&	 2360 	&	 8 	&	 8 	&	 t.l. 	&	 t.l. 	&	 0.07 	&	 t.l. 	&	 t.l. 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{qg.order100} 	&	 qg.order 	&	 10000 	&	 990000 	&	 100 	&	 100 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 2044.34 	&	 t.l. 	&	 \textbf{78.61} 	&	 $\le 0.01$ \\
\texttt{qg.order30} 	&	 qg.order 	&	 900 	&	 26100 	&	 30 	&	 30 	&	 t.l. 	&	 0.67 	&	 0.2 	&	 2.93 	&	 17.964 	&	 12.22 	&	 144.13 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{qg.order40} 	&	 qg.order 	&	 1600 	&	 62400 	&	 40 	&	 40 	&	 t.l. 	&	 t.l. 	&	 47.32 	&	 54.21 	&	 62.571 	&	 11.04 	&	 1867.48 	&	 \textbf{0.05} 	&	 $\le 0.01$ \\
\texttt{qg.order60} 	&	 qg.order 	&	 3600 	&	 212400 	&	 60 	&	 60 	&	 t.l. 	&	 t.l. 	&	 1735.72 	&	 164.38 	&	 3118.388 	&	 17.72 	&	 1547.46 	&	 \textbf{1.51} 	&	 $\le 0.01$ \\
\texttt{queen10\_10} 	&	 queen 	&	 100 	&	 1470 	&	 11 	&	 11 	&	 209.76 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 247.477 	&	 t.l. 	&	 174.2 	&	 \textbf{48.44} 	&	 39.90 \\
\texttt{queen11\_11} 	&	 queen 	&	 121 	&	 1980 	&	 11 	&	 11 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 3436.09 	&	 t.l. 	&	 104.15 	&	 \textbf{57.02} 	&	 $\le 0.01$ \\
\texttt{queen12\_12} 	&	 queen 	&	 144 	&	 2596 	&	 12 	&	 12 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{2827.82} 	&	 $\le 0.01$ \\
\texttt{queen13\_13} 	&	 queen 	&	 169 	&	 3328 	&	 13 	&	 13 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 $\le 0.01$ \\
\texttt{queen14\_14} 	&	 queen 	&	 196 	&	 4186 	&	 14 	&	 14 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 $\le 0.01$ \\
\texttt{queen15\_15} 	&	 queen 	&	 225 	&	 5180 	&	 15 	&	 15 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 $\le 0.01$ \\
\texttt{queen16\_16} 	&	 queen 	&	 256 	&	 6320 	&	 16 	&	 17 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{queen5\_5} 	&	 queen 	&	 25 	&	 160 	&	 5 	&	 5 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.35 	&	 0.1 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{queen6\_6} 	&	 queen 	&	 36 	&	 290 	&	 7 	&	 7 	&	 0.58 	&	 $\le \textbf{0.01}$ 	&	 0.21 	&	 0.04 	&	 0.378 	&	 0.69 	&	 0.62 	&	 3.03 	&	 0.04 \\
\texttt{queen7\_7} 	&	 queen 	&	 49 	&	 476 	&	 7 	&	 7 	&	 1.16 	&	 $\le \textbf{0.01}$ 	&	 0.22 	&	 0.02 	&	 0.506 	&	 0.1 	&	 0.11 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{queen8\_12} 	&	 queen 	&	 96 	&	 1368 	&	 12 	&	 12 	&	 10.72 	&	 $\le \textbf{0.01}$ 	&	 0.08 	&	 0.03 	&	 0.873 	&	 0.13 	&	 0.26 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{queen8\_8} 	&	 queen 	&	 64 	&	 728 	&	 9 	&	 9 	&	 8.09 	&	 1.05 	&	 18.7 	&	 11.19 	&	 2.563 	&	 \textbf{0.52} 	&	 1.28 	&	 6.11 	&	 0.14 \\
\texttt{queen9\_9} 	&	 queen 	&	 81 	&	 1056 	&	 10 	&	 10 	&	 \textbf{15.69} 	&	 635.8 	&	 191.12 	&	 t.l. 	&	 23.07 	&	 483.29 	&	 27.74 	&	 20.64 	&	 12.11 \\
\texttt{r1000.1} 	&	 r 	&	 1000 	&	 14378 	&	 20 	&	 20 	&	 1 	&	 0.85 	&	 0.35 	&	 0.15 	&	 6.081 	&	 0.08 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{r1000.1c} 	&	 r 	&	 1000 	&	 485090 	&	 \textbf{98} 	&	 98 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{1653.99} 	&	 1313.40 \\
\texttt{r1000.5} 	&	 r 	&	 1000 	&	 238267 	&	 234 	&	 234 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 3335.6 	&	 t.l. 	&	 \textbf{1241.52} 	&	 t.l. 	&	 2588.45 	&	 $\le 0.01$ \\
\texttt{r125.1} 	&	 r 	&	 125 	&	 209 	&	 5 	&	 5 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.211 	&	 0.07 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{r125.1c} 	&	 r 	&	 125 	&	 7501 	&	 46 	&	 46 	&	 0.02 	&	 $\le \textbf{0.01}$ 	&	 2.75 	&	 0.04 	&	 29.1 	&	 0.08 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{r125.5} 	&	 r 	&	 125 	&	 3838 	&	 36 	&	 36 	&	 14.86 	&	 0.09 	&	 1.06 	&	 0.05 	&	 9.281 	&	 0.87 	&	 4.35 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{r250.1} 	&	 r 	&	 250 	&	 867 	&	 8 	&	 8 	&	 0.03 	&	 $\le \textbf{0.01}$ 	&	 $\le \textbf{0.01}$ 	&	 0.02 	&	 0.345 	&	 0.06 	&	 0.06 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{r250.1c} 	&	 r 	&	 250 	&	 30227 	&	 64 	&	 64 	&	 40 	&	 1.31 	&	 24.07 	&	 0.2 	&	 101.655 	&	 0.1 	&	 0.15 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{r250.5} 	&	 r 	&	 250 	&	 14849 	&	 65 	&	 65 	&	 239.52 	&	 242.9 	&	 11.77 	&	 2.06 	&	 45.566 	&	 2.52 	&	 93.86 	&	 \textbf{0.59} 	&	 $\le 0.01$ \\
\texttt{school1} 	&	 school 	&	 385 	&	 19095 	&	 14 	&	 14 	&	 1143.01 	&	 6.59 	&	 2.64 	&	 0.59 	&	 10.623 	&	 0.23 	&	 0.22 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{school1\_nsh} 	&	 school 	&	 352 	&	 14612 	&	 14 	&	 14 	&	 2093.18 	&	 5.84 	&	 1.85 	&	 0.07 	&	 6.848 	&	 0.07 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{wap01a} 	&	 wap 	&	 2368 	&	 110871 	&	 41 	&	 41 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{216.59} 	&	 2402.687 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 $\le 0.01$ \\
\texttt{wap02a} 	&	 wap 	&	 2464 	&	 111742 	&	 40 	&	 40 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{207.63} 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 $\le 0.01$ \\
\texttt{wap03a} 	&	 wap 	&	 4730 	&	 286722 	&	 40 	&	 45 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{wap04a} 	&	 wap 	&	 5231 	&	 294902 	&	 40 	&	 42 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{wap05a} 	&	 wap 	&	 905 	&	 43081 	&	 50 	&	 50 	&	 5.49 	&	 0.91 	&	 4.29 	&	 0.51 	&	 52.665 	&	 0.11 	&	 0.1 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{wap06a} 	&	 wap 	&	 947 	&	 43571 	&	 40 	&	 40 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 43.18 	&	 119.649 	&	 774.34 	&	 452.45 	&	 \textbf{5.70} 	&	 $\le 0.01$ \\
\texttt{wap07a} 	&	 wap 	&	 1809 	&	 103368 	&	 40 	&	 41 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. \\
\texttt{wap08a} 	&	 wap 	&	 1870 	&	 104176 	&	 40 	&	 40 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 t.l. 	&	 \textbf{3076.052} 	&	 3192.24 	&	 t.l. 	&	 t.l. 	&	 $\le 0.01$ \\
\texttt{will199GPIA} 	&	 other 	&	 701 	&	 7065 	&	 7 	&	 7 	&	 1.46 	&	 0.24 	&	 0.47 	&	 \textbf{0.20} 	&	 2.568 	&	 0.73 	&	 1.32 	&	 110.37 	&	 11.36 \\
\texttt{zeroin.i.1} 	&	 zeroin 	&	 211 	&	 4100 	&	 49 	&	 49 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 0.7 	&	 0.03 	&	 4.42 	&	 0.07 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{zeroin.i.2} 	&	 zeroin 	&	 211 	&	 3541 	&	 30 	&	 30 	&	 0.03 	&	 $\le \textbf{0.01}$ 	&	 0.3 	&	 0.03 	&	 3.786 	&	 0.06 	&	 0.07 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\
\texttt{zeroin.i.3} 	&	 zeroin 	&	 206 	&	 3540 	&	 30 	&	 30 	&	 0.03 	&	 $\le \textbf{0.01}$ 	&	 0.27 	&	 0.03 	&	 3.862 	&	 0.06 	&	 0.08 	&	 $\le \textbf{0.01}$ 	&	 $\le 0.01$ \\

\end{longtable}
